Exploring Hint Generation Approaches in Open-Domain Question Answering

Automatic Question Answering (QA) systems rely on contextual information to provide accurate answers. Commonly, contexts are prepared through either retrieval-based or generation-based methods. The former involves retrieving relevant documents from a corpus like Wikipedia, whereas the latter uses generative models such as Large Language Models (LLMs) to generate the context. In this paper, we introduce a novel context preparation approach called HINTQA, which employs Automatic Hint Generation (HG) techniques. Unlike traditional methods, HINTQA prompts LLMs to produce hints about potential answers for the question rather than generating relevant context. We evaluate our approach across three QA datasets including TriviaQA, NaturalQuestions, and Web Questions, examining how the number and order of hints impact performance. Our findings show that the HINTQA surpasses both retrieval-based and generation-based approaches. We demonstrate that hints enhance the accuracy of answers more than retrieved and generated contexts.

==> (inline-0) <==
\begin{tabular}{@{}llllllll@{}}
			\toprule \# of Hints & Ranking     & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{8}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 20.76 & 25.14 & 26.26 & 25.05 & 26.37 & 75.92 \\
			2                    & convergence & 21.1  & 25.43 & 26.57 & 25.32 & 26.62 & 76.03 \\
			2                    & t5          & 20.22 & 24.6  & 25.73 & 24.48 & 25.77 & 75.78 \\
			5                    & default     & 21.44 & 25.82 & 27.04 & 25.68 & 27.25 & 76.13 \\
			5                    & convergence & 21.44 & 25.72 & 26.97 & 25.54 & 27.15 & 76.03 \\
			5                    & t5          & 20.98 & 25.4  & 26.64 & 25.23 & 26.81 & 76.05 \\
			7                    & default     & 21.57 & 26.01 & 27.21 & 25.89 & 27.48 & 76.22 \\
			7                    & convergence & 21.52 & 25.86 & 27.05 & 25.71 & 27.33 & 76.14 \\
			7                    & t5          & 21.64 & 26    & 27.21 & 25.83 & 27.37 & 76.26 \\
			10                   & default     & 22.01 & 26.5  & 27.77 & 26.32 & 27.9  & 76.48 \\
			10                   & convergence & 21.59 & 26.05 & 27.32 & 25.87 & 27.54 & 76.33 \\
			10                   & t5          & 21.82 & 26.25 & 27.49 & 26.07 & 27.76 & 76.35 \\
			\midrule \multicolumn{8}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 31.78 & 37.36 & 38.54 & 37.49 & 39.06 & 80.85 \\
			2                    & convergence & 32.9  & 38.29 & 39.43 & 38.42 & 39.86 & 81.11 \\
			2                    & t5          & 30.12 & 35.5  & 36.51 & 35.68 & 36.73 & 80.23 \\
			5                    & default     & 33.44 & 38.92 & 40.09 & 39.07 & 40.77 & 81.36 \\
			5                    & convergence & 34.19 & 39.74 & 40.92 & 39.89 & 41.58 & 81.54 \\
			5                    & t5          & 32.29 & 37.86 & 39    & 38.01 & 39.33 & 81    \\
			7                    & default     & 33.25 & 38.78 & 39.97 & 38.91 & 40.78 & 81.25 \\
			7                    & convergence & 33.9  & 39.41 & 40.53 & 39.59 & 41.32 & 81.37 \\
			7                    & t5          & 32.89 & 38.36 & 39.47 & 38.56 & 40.1  & 81.05 \\
			10                   & default     & 33.78 & 39.12 & 40.31 & 39.24 & 41.42 & 81.23 \\
			10                   & convergence & 33.7  & 39.17 & 40.34 & 39.31 & 41.34 & 81.24 \\
			10                   & t5          & 33.21 & 38.64 & 39.76 & 38.81 & 40.6  & 81.11 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}llllllll@{}}
			\toprule \# of Hints & Ranking     & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{8}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 7.92  & 11.03 & 13.18 & 10.4  & 13.32 & 69.81 \\
			2                    & convergence & 8.17  & 11.4  & 13.46 & 10.84 & 13.55 & 69.91 \\
			2                    & t5          & 8.06  & 11.22 & 13.14 & 10.66 & 13.21 & 69.9  \\
			5                    & default     & 8.84  & 12.04 & 14.24 & 11.39 & 14.4  & 70.29 \\
			5                    & convergence & 8.73  & 11.98 & 14.11 & 11.36 & 14.18 & 70.21 \\
			5                    & t5          & 8.12  & 11.46 & 13.52 & 10.87 & 13.6  & 70.11 \\
			7                    & default     & 9.03  & 12.48 & 14.63 & 11.81 & 14.76 & 70.57 \\
			7                    & convergence & 8.81  & 12.21 & 14.33 & 11.58 & 14.38 & 70.4  \\
			7                    & t5          & 8.53  & 11.94 & 13.99 & 11.32 & 14.02 & 70.37 \\
			10                   & default     & 9.06  & 12.54 & 14.74 & 11.89 & 14.93 & 70.68 \\
			10                   & convergence & 8.67  & 12.19 & 14.39 & 11.53 & 14.52 & 70.39 \\
			10                   & t5          & 8.59  & 12.01 & 14.15 & 11.37 & 14.4  & 70.42 \\
			\midrule \multicolumn{8}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 11.63 & 16.47 & 19.01 & 15.73 & 19.67 & 72.79 \\
			2                    & convergence & 12.19 & 17.01 & 19.44 & 16.28 & 19.86 & 73.02 \\
			2                    & t5          & 11.08 & 15.75 & 18.09 & 15.04 & 18.61 & 72.57 \\
			5                    & default     & 12.33 & 17.42 & 20.1  & 16.61 & 20.22 & 73.42 \\
			5                    & convergence & 12.85 & 18.06 & 20.74 & 17.23 & 20.89 & 73.56 \\
			5                    & t5          & 12.22 & 16.94 & 19.35 & 16.25 & 19.53 & 73.2  \\
			7                    & default     & 12.27 & 17.3  & 19.86 & 16.53 & 19.92 & 73.26 \\
			7                    & convergence & 12.85 & 17.92 & 20.49 & 17.14 & 20.5  & 73.48 \\
			7                    & t5          & 12.35 & 17    & 19.32 & 16.31 & 19.31 & 73.27 \\
			10                   & default     & 12.47 & 17.57 & 20.18 & 16.78 & 20.17 & 73.3  \\
			10                   & convergence & 12.47 & 17.38 & 19.89 & 16.65 & 19.97 & 73.23 \\
			10                   & t5          & 12.49 & 17.3  & 19.77 & 16.57 & 19.7  & 73.29 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}llllllll@{}}
			\toprule
			\# of Hints & Ranking     & EM    & F1    & PR    & RC    & CON   & BERT  \\ \midrule
			\multicolumn{8}{c}{\textit{Zero-Shot}}                                    \\ \midrule
			2           & default     & 13.24 & 21.09 & 24.99 & 19.65 & 25.15 & 73.1  \\
			2           & convergence & 13.88 & 21.74 & 25.7  & 20.28 & 25.89 & 73.19 \\
			2           & t5          & 13.29 & 21.04 & 25.02 & 19.57 & 24.95 & 73.03 \\
			5           & default     & 13.44 & 21.07 & 25.09 & 19.6  & 25.25 & 73.11 \\
			5           & convergence & 13.09 & 20.75 & 24.82 & 19.23 & 25.05 & 72.96 \\
			5           & t5          & 12.8  & 20.7  & 24.8  & 19.17 & 24.61 & 73.02 \\
			7           & default     & 13.78 & 21.3  & 25.11 & 19.92 & 25.49 & 73.2  \\
			7           & convergence & 13.44 & 20.93 & 24.81 & 19.5  & 25.2  & 73    \\
			7           & t5          & 13.09 & 20.67 & 24.58 & 19.2  & 24.56 & 73.04 \\
			10          & default     & 13.39 & 21.32 & 25.28 & 19.88 & 25.39 & 73.26 \\
			10          & convergence & 13.04 & 20.74 & 24.72 & 19.26 & 24.75 & 73.04 \\
			10          & t5          & 13.24 & 21.02 & 25.09 & 19.54 & 25.25 & 73.25 \\ \midrule
			\multicolumn{8}{c}{\textit{Few-Shot}}                                     \\ \midrule
			2           & default     & 17.32 & 27.12 & 31.33 & 25.61 & 30.36 & 75.87 \\
			2           & convergence & 18.45 & 28.21 & 32.43 & 26.72 & 31.15 & 76.22 \\
			2           & t5          & 16.14 & 26.03 & 30.26 & 24.45 & 29.08 & 75.46 \\
			5           & default     & 17.52 & 27.76 & 32.51 & 26.07 & 31.5  & 76.27 \\
			5           & convergence & 18.9  & 28.97 & 33.63 & 27.25 & 32.43 & 76.52 \\
			5           & t5          & 17.77 & 27.54 & 32.21 & 25.8  & 31.15 & 76.18 \\
			7           & default     & 18.31 & 28.24 & 32.8  & 26.62 & 32.14 & 76.42 \\
			7           & convergence & 18.31 & 28.58 & 33.18 & 26.89 & 31.94 & 76.44 \\
			7           & t5          & 17.96 & 27.8  & 32.5  & 26.1  & 31.55 & 76.37 \\
			10          & default     & 18.06 & 28.21 & 32.9  & 26.51 & 32.14 & 76.42 \\
			10          & convergence & 18.26 & 28.61 & 33.26 & 26.87 & 32.33 & 76.42 \\
			10          & t5          & 17.86 & 27.9  & 32.65 & 26.15 & 31.64 & 76.34 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}llllllll@{}}
			\toprule \# of Hints & Ranking     & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{8}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 21.71 & 26.09 & 27.21 & 25.97 & 27.18 & 76.42 \\
			2                    & convergence & 21.95 & 26.27 & 27.44 & 26.15 & 27.53 & 76.39 \\
			2                    & t5          & 21.4  & 25.79 & 26.94 & 25.67 & 26.83 & 76.3  \\
			5                    & default     & 23.27 & 27.63 & 28.82 & 27.53 & 28.98 & 76.8  \\
			5                    & convergence & 23.13 & 27.46 & 28.68 & 27.33 & 28.89 & 76.79 \\
			5                    & t5          & 22.71 & 27.14 & 28.35 & 27.02 & 28.57 & 76.65 \\
			7                    & default     & 23.45 & 27.89 & 29.09 & 27.8  & 29.24 & 76.94 \\
			7                    & convergence & 23.15 & 27.54 & 28.74 & 27.44 & 28.81 & 76.8  \\
			7                    & t5          & 22.95 & 27.29 & 28.47 & 27.18 & 28.76 & 76.7  \\
			10                   & default     & 23.55 & 28.03 & 29.29 & 27.9  & 29.52 & 76.99 \\
			10                   & convergence & 23.38 & 27.85 & 29.1  & 27.73 & 29.2  & 76.92 \\
			10                   & t5          & 23.27 & 27.76 & 28.98 & 27.65 & 29.18 & 76.88 \\
			\midrule \multicolumn{8}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 35.28 & 41.12 & 42.38 & 41.27 & 43.08 & 82.06 \\
			2                    & convergence & 36.14 & 41.99 & 43.27 & 42.13 & 44.14 & 82.19 \\
			2                    & t5          & 33.93 & 39.55 & 40.81 & 39.66 & 41.45 & 81.63 \\
			5                    & default     & 38.29 & 43.98 & 45.3  & 44.07 & 46.22 & 82.94 \\
			5                    & convergence & 38.01 & 43.75 & 45.07 & 43.87 & 45.94 & 82.8  \\
			5                    & t5          & 36.7  & 42.54 & 43.9  & 42.63 & 44.78 & 82.5  \\
			7                    & default     & 38.54 & 44.29 & 45.62 & 44.39 & 46.5  & 82.94 \\
			7                    & convergence & 38.05 & 43.81 & 45.12 & 43.93 & 45.96 & 82.82 \\
			7                    & t5          & 37.62 & 43.43 & 44.76 & 43.54 & 45.66 & 82.67 \\
			10                   & default     & 38.23 & 43.96 & 45.29 & 44.06 & 46.3  & 82.77 \\
			10                   & convergence & 37.79 & 43.72 & 45.08 & 43.84 & 45.93 & 82.72 \\
			10                   & t5          & 37.85 & 43.64 & 45    & 43.75 & 45.87 & 82.74 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}llllllll@{}}
			\toprule \# of Hints & Ranking     & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{8}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 8.86  & 12.4  & 14.4  & 11.82 & 14.18 & 70.8  \\
			2                    & convergence & 9.28  & 12.69 & 14.74 & 12.09 & 14.65 & 70.96 \\
			2                    & t5          & 8.81  & 12.35 & 14.46 & 11.72 & 14.35 & 70.93 \\
			5                    & default     & 10.19 & 13.97 & 16.18 & 13.33 & 15.87 & 71.68 \\
			5                    & convergence & 10.44 & 14.32 & 16.59 & 13.67 & 16.4  & 71.72 \\
			5                    & t5          & 10.19 & 13.88 & 16.21 & 13.18 & 16.04 & 71.64 \\
			7                    & default     & 10.64 & 14.43 & 16.74 & 13.75 & 16.45 & 71.94 \\
			7                    & convergence & 10.47 & 14.26 & 16.6  & 13.57 & 16.34 & 71.85 \\
			7                    & t5          & 10.61 & 14.54 & 16.93 & 13.85 & 16.81 & 71.84 \\
			10                   & default     & 10.89 & 14.85 & 17.28 & 14.16 & 16.95 & 72.03 \\
			10                   & convergence & 10.08 & 14.03 & 16.42 & 13.32 & 16.07 & 71.8  \\
			10                   & t5          & 10.22 & 14.29 & 16.8  & 13.56 & 16.62 & 71.86 \\
			\midrule \multicolumn{8}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 14.79 & 20.33 & 22.9  & 19.58 & 23.27 & 74.7  \\
			2                    & convergence & 16.01 & 21.49 & 24.07 & 20.7  & 24.24 & 75.08 \\
			2                    & t5          & 13.66 & 18.95 & 21.47 & 18.23 & 21.55 & 74.29 \\
			5                    & default     & 16.54 & 22.38 & 25.14 & 21.6  & 25.32 & 75.51 \\
			5                    & convergence & 16.65 & 22.36 & 25.08 & 21.58 & 25.35 & 75.48 \\
			5                    & t5          & 15.46 & 21.11 & 23.74 & 20.41 & 23.74 & 75.22 \\
			7                    & default     & 16.68 & 22.64 & 25.56 & 21.74 & 25.51 & 75.63 \\
			7                    & convergence & 16.32 & 22.12 & 24.91 & 21.31 & 25.04 & 75.3  \\
			7                    & t5          & 15.6  & 21.33 & 24.12 & 20.53 & 23.77 & 75.33 \\
			10                   & default     & 16.2  & 21.98 & 24.77 & 21.13 & 24.82 & 75.26 \\
			10                   & convergence & 16.01 & 21.7  & 24.6  & 20.82 & 24.76 & 75.21 \\
			10                   & t5          & 16.12 & 21.89 & 24.66 & 21.1  & 24.52 & 75.37 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}llllllll@{}}
			\toprule \# of Hints & Ranking     & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{8}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 13.19 & 21.16 & 25.3  & 19.6  & 25.94 & 72.9  \\
			2                    & convergence & 13.58 & 21.82 & 26.09 & 20.2  & 26.38 & 73.07 \\
			2                    & t5          & 13.24 & 21.63 & 25.81 & 20.11 & 26.18 & 73.31 \\
			5                    & default     & 13.88 & 22.07 & 26.38 & 20.4  & 27.17 & 73.56 \\
			5                    & convergence & 14.12 & 22.23 & 26.45 & 20.65 & 26.82 & 73.53 \\
			5                    & t5          & 13.78 & 22.07 & 26.36 & 20.44 & 26.57 & 73.42 \\
			7                    & default     & 14.42 & 22.78 & 27.19 & 21.09 & 27.41 & 73.77 \\
			7                    & convergence & 13.98 & 21.75 & 25.92 & 20.21 & 26.43 & 73.44 \\
			7                    & t5          & 14.17 & 22.18 & 26.35 & 20.55 & 26.87 & 73.65 \\
			10                   & default     & 14.96 & 23.08 & 27.26 & 21.45 & 27.46 & 73.92 \\
			10                   & convergence & 14.27 & 22.37 & 26.66 & 20.72 & 27.07 & 73.77 \\
			10                   & t5          & 14.17 & 22.04 & 26.1  & 20.46 & 26.33 & 73.59 \\
			\midrule \multicolumn{8}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 21.51 & 32.39 & 36.86 & 30.75 & 35.19 & 78.02 \\
			2                    & convergence & 22    & 32.96 & 37.5  & 31.3  & 35.78 & 78.11 \\
			2                    & t5          & 20.37 & 30.89 & 35.4  & 29.35 & 34.06 & 77.64 \\
			5                    & default     & 23.43 & 34.41 & 39.14 & 32.64 & 37.65 & 78.74 \\
			5                    & convergence & 23.52 & 34.44 & 39.08 & 32.75 & 37.75 & 78.78 \\
			5                    & t5          & 22.88 & 33.55 & 38.09 & 31.9  & 37.11 & 78.54 \\
			7                    & default     & 23.47 & 34.33 & 38.93 & 32.65 & 37.75 & 78.64 \\
			7                    & convergence & 24.11 & 34.52 & 39.15 & 32.9  & 38.19 & 78.8  \\
			7                    & t5          & 23.67 & 34.35 & 38.92 & 32.68 & 37.84 & 78.68 \\
			10                   & default     & 23.97 & 34.46 & 39    & 32.87 & 37.84 & 78.66 \\
			10                   & convergence & 23.62 & 34.49 & 39.07 & 32.84 & 38.04 & 78.7  \\
			10                   & t5          & 23.82 & 34.21 & 38.79 & 32.58 & 37.5  & 78.57 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule \# of Hints & Ranking     & ACC   & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{9}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 56.12 & 0     & 7.99  & 4.69  & 43.36 & 53.48 & 70.25 \\
			2                    & convergence & 55.98 & 0     & 8     & 4.7   & 43.49 & 54.11 & 70.26 \\
			2                    & t5          & 54.16 & 0     & 7.93  & 4.67  & 41.85 & 51.55 & 70.08 \\
			5                    & default     & 58.25 & 0     & 7.91  & 4.66  & 41.87 & 54.48 & 70.28 \\
			5                    & convergence & 58.25 & 0     & 7.93  & 4.67  & 42.34 & 54.76 & 70.26 \\
			5                    & t5          & 57.56 & 0     & 7.85  & 4.64  & 41.33 & 53    & 70.12 \\
			7                    & default     & 58.63 & 0     & 7.98  & 4.72  & 40.99 & 54.17 & 70.33 \\
			7                    & convergence & 59.06 & 0     & 8.04  & 4.75  & 41.51 & 54.74 & 70.35 \\
			7                    & t5          & 59.12 & 0     & 7.98  & 4.71  & 41.13 & 53.29 & 70.24 \\
			10                   & default     & 59.52 & 0     & 8.14  & 4.82  & 40.28 & 53.95 & 70.42 \\
			10                   & convergence & 59.46 & 0     & 8.1   & 4.8   & 40.86 & 54.22 & 70.37 \\
			10                   & t5          & 59.69 & 0     & 8.03  & 4.75  & 41.04 & 53.66 & 70.29 \\
			\midrule \multicolumn{9}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 55.62 & 49.49 & 58.69 & 58.53 & 63.34 & 64.6  & 88    \\
			2                    & convergence & 55.32 & 50.05 & 59.29 & 59.19 & 63.84 & 65    & 88.07 \\
			2                    & t5          & 55.85 & 48.52 & 58.06 & 57.79 & 62.75 & 63.59 & 87.66 \\
			5                    & default     & 57.62 & 50.42 & 60.15 & 59.94 & 64.5  & 65.54 & 88.55 \\
			5                    & convergence & 57.71 & 50.76 & 60.6  & 60.4  & 65.12 & 65.92 & 88.61 \\
			5                    & t5          & 57.96 & 49.35 & 59.36 & 58.96 & 63.89 & 64.64 & 88.25 \\
			7                    & default     & 58.24 & 50.1  & 60.11 & 59.79 & 64.51 & 65.41 & 88.53 \\
			7                    & convergence & 58.5  & 50.3  & 60.52 & 60.23 & 64.96 & 65.85 & 88.59 \\
			7                    & t5          & 58.27 & 49.88 & 59.88 & 59.54 & 64.34 & 65.33 & 88.41 \\
			10                   & default     & 58.32 & 49.48 & 59.44 & 59.16 & 63.87 & 64.9  & 88.31 \\
			10                   & convergence & 58.4  & 49.97 & 59.85 & 59.49 & 64.31 & 65.12 & 88.39 \\
			10                   & t5          & 58.49 & 49.44 & 59.5  & 59.11 & 64.2  & 64.86 & 88.33 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule \# of Hints & Ranking     & ACC   & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{9}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 48.25 & 0     & 3.16  & 1.77  & 25.37 & 23.52 & 64.47 \\
			2                    & convergence & 50.55 & 0     & 3.29  & 1.84  & 25.97 & 24.88 & 64.56 \\
			2                    & t5          & 47.56 & 0     & 3.18  & 1.78  & 24.15 & 22.08 & 64.34 \\
			5                    & default     & 48.67 & 0     & 3.35  & 1.89  & 25.22 & 25.18 & 64.86 \\
			5                    & convergence & 50.36 & 0     & 3.48  & 1.97  & 25.74 & 26.12 & 65    \\
			5                    & t5          & 48.75 & 0     & 3.3   & 1.87  & 25.11 & 24.43 & 64.68 \\
			7                    & default     & 48.95 & 0     & 3.39  & 1.92  & 25.06 & 25.54 & 65.02 \\
			7                    & convergence & 50.58 & 0     & 3.4   & 1.92  & 25.5  & 26.04 & 65.02 \\
			7                    & t5          & 49.97 & 0     & 3.36  & 1.9   & 24.89 & 25.54 & 64.88 \\
			10                   & default     & 50    & 0     & 3.49  & 1.98  & 25.14 & 26.04 & 65.05 \\
			10                   & convergence & 51.11 & 0     & 3.44  & 1.95  & 25.71 & 26.2  & 64.97 \\
			10                   & t5          & 51.86 & 0     & 3.36  & 1.9   & 25.5  & 25.82 & 64.91 \\
			\midrule \multicolumn{9}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 54.68 & 14.04 & 21.34 & 21.03 & 29.8  & 28.75 & 72.98 \\
			2                    & convergence & 55.48 & 14.76 & 21.83 & 21.5  & 30.18 & 28.89 & 72.78 \\
			2                    & t5          & 53.8  & 14.24 & 21.37 & 21.09 & 29.61 & 28.06 & 72.77 \\
			5                    & default     & 57.81 & 17.59 & 25.36 & 25.08 & 33.14 & 31.94 & 75.06 \\
			5                    & convergence & 58.45 & 18.31 & 26.41 & 26.27 & 34.33 & 32.74 & 75.21 \\
			5                    & t5          & 57.42 & 17.42 & 25.3  & 25.07 & 33.04 & 31.36 & 74.92 \\
			7                    & default     & 58.75 & 17.92 & 25.99 & 25.66 & 34.01 & 32.74 & 75.46 \\
			7                    & convergence & 59.36 & 18.48 & 26.61 & 26.36 & 34.58 & 33.24 & 75.58 \\
			7                    & t5          & 58.45 & 18.12 & 26.28 & 26    & 34.02 & 31.94 & 75.41 \\
			10                   & default     & 58.14 & 18.06 & 26.14 & 25.8  & 34.29 & 33.19 & 75.55 \\
			10                   & convergence & 58.75 & 18.34 & 26.52 & 26.18 & 34.71 & 33.68 & 75.61 \\
			10                   & t5          & 59.31 & 18.2  & 26.15 & 25.9  & 34.09 & 32.3  & 75.44 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule \# of Hints & Ranking     & ACC   & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{9}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 51.62 & 0     & 5.51  & 3.23  & 36.43 & 35.73 & 66.98 \\
			2                    & convergence & 53.49 & 0     & 5.4   & 3.17  & 35.32 & 35.93 & 66.9  \\
			2                    & t5          & 52.36 & 0     & 5.41  & 3.18  & 35.35 & 33.96 & 66.75 \\
			5                    & default     & 50.94 & 0     & 5.75  & 3.38  & 36.99 & 39.07 & 67.5  \\
			5                    & convergence & 51.43 & 0     & 5.73  & 3.36  & 37.33 & 39.27 & 67.43 \\
			5                    & t5          & 50.15 & 0     & 5.65  & 3.32  & 35.91 & 36.91 & 67.28 \\
			7                    & default     & 52.12 & 0     & 5.82  & 3.42  & 37.14 & 38.98 & 67.5  \\
			7                    & convergence & 52.02 & 0     & 5.77  & 3.39  & 37.16 & 38.98 & 67.42 \\
			7                    & t5          & 51.48 & 0     & 5.82  & 3.42  & 36.63 & 37.8  & 67.29 \\
			10                   & default     & 52.21 & 0     & 5.86  & 3.45  & 38.04 & 39.76 & 67.36 \\
			10                   & convergence & 52.95 & 0     & 5.83  & 3.42  & 38.15 & 40.26 & 67.37 \\
			10                   & t5          & 51.87 & 0     & 5.76  & 3.39  & 36.52 & 38.24 & 67.28 \\
			\midrule \multicolumn{9}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 49.56 & 13.93 & 26.1  & 26.17 & 37.77 & 38.53 & 74.39 \\
			2                    & convergence & 53.1  & 13.68 & 25.96 & 25.79 & 36.95 & 36.96 & 74.22 \\
			2                    & t5          & 48.87 & 14.52 & 27.18 & 27.08 & 38    & 38.44 & 74.74 \\
			5                    & default     & 55.27 & 16.29 & 30.02 & 30.13 & 42.1  & 43.55 & 76.17 \\
			5                    & convergence & 56    & 17.22 & 30.82 & 30.79 & 43.3  & 44.93 & 76.38 \\
			5                    & t5          & 54.23 & 16.68 & 30.52 & 30.4  & 42.05 & 43.16 & 76.3  \\
			7                    & default     & 55.56 & 16.54 & 31    & 31.03 & 43.09 & 44.34 & 76.54 \\
			7                    & convergence & 55.87 & 17.52 & 32.1  & 32.13 & 44.22 & 44.88 & 76.87 \\
			7                    & t5          & 55.12 & 16.73 & 30.76 & 30.88 & 42.54 & 43.9  & 76.39 \\
			10                   & default     & 55.76 & 16.68 & 30.71 & 30.71 & 42.77 & 44.64 & 76.45 \\
			10                   & convergence & 55.95 & 16.49 & 30.84 & 30.87 & 43.11 & 44.69 & 76.5  \\
			10                   & t5          & 55.51 & 16.39 & 30.15 & 30.4  & 41.91 & 44    & 76.31 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule \# of Hints & Ranking     & ACC   & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{9}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 49.89 & 0     & 8.85  & 5.23  & 44.22 & 59.71 & 71.18 \\
			2                    & convergence & 49.34 & 0     & 8.69  & 5.14  & 44.1  & 59.19 & 71.02 \\
			2                    & t5          & 50.69 & 0     & 8.68  & 5.13  & 43.23 & 56.85 & 70.93 \\
			5                    & default     & 53.58 & 0     & 8.86  & 5.26  & 43.17 & 61.02 & 71.33 \\
			5                    & convergence & 53.91 & 0     & 8.74  & 5.18  & 43.48 & 60.74 & 71.21 \\
			5                    & t5          & 54    & 0     & 8.69  & 5.15  & 42.95 & 59.49 & 71.14 \\
			7                    & default     & 54.54 & 0     & 8.92  & 5.31  & 42.5  & 61.12 & 71.38 \\
			7                    & convergence & 54.76 & 0     & 8.85  & 5.24  & 42.98 & 61.16 & 71.33 \\
			7                    & t5          & 54.36 & 0     & 8.8   & 5.22  & 42.5  & 60.13 & 71.27 \\
			10                   & default     & 54.97 & 0     & 8.96  & 5.33  & 42.21 & 60.93 & 71.4  \\
			10                   & convergence & 55.26 & 0     & 8.86  & 5.25  & 42.3  & 60.72 & 71.36 \\
			10                   & t5          & 55.04 & 0     & 8.87  & 5.27  & 42.31 & 60.69 & 71.35 \\
			\midrule \multicolumn{9}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 54.9  & 53.93 & 63.29 & 63.57 & 66.87 & 68.54 & 89.49 \\
			2                    & convergence & 55.91 & 53.24 & 62.7  & 62.94 & 66.64 & 68.31 & 89.18 \\
			2                    & t5          & 55.7  & 52.79 & 62.22 & 62.33 & 66.06 & 67.29 & 89.14 \\
			5                    & default     & 57.22 & 54.31 & 64.4  & 64.56 & 68.17 & 69.64 & 89.85 \\
			5                    & convergence & 57.35 & 54.57 & 64.48 & 64.61 & 68.15 & 69.55 & 89.8  \\
			5                    & t5          & 57.57 & 54.07 & 63.91 & 64    & 67.55 & 68.88 & 89.71 \\
			7                    & default     & 57.66 & 54.3  & 64.39 & 64.49 & 68.22 & 69.73 & 89.87 \\
			7                    & convergence & 58.06 & 54.62 & 64.66 & 64.75 & 69.53 & 70.15 & 89.89 \\
			7                    & t5          & 57.47 & 54.06 & 64    & 64.02 & 67.86 & 69.52 & 89.78 \\
			10                   & default     & 57.55 & 54.09 & 64.14 & 64.16 & 68.08 & 69.65 & 89.76 \\
			10                   & convergence & 57.52 & 54.61 & 64.58 & 64.59 & 68.46 & 69.83 & 89.88 \\
			10                   & t5          & 58.13 & 54.06 & 64.17 & 64.18 & 68.11 & 69.72 & 89.8  \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule \# of Hints & Ranking     & ACC   & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{9}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 39.62 & 0     & 3.87  & 2.19  & 26.58 & 29.86 & 66.12 \\
			2                    & convergence & 38.62 & 0     & 3.82  & 2.16  & 26.27 & 30.36 & 65.95 \\
			2                    & t5          & 42.14 & 0     & 3.86  & 2.18  & 25.74 & 27.48 & 65.82 \\
			5                    & default     & 47.32 & 0     & 4.32  & 2.45  & 27.45 & 32.94 & 66.7  \\
			5                    & convergence & 46.65 & 0     & 4.27  & 2.43  & 27.77 & 32.91 & 66.55 \\
			5                    & t5          & 47.76 & 0     & 4.11  & 2.34  & 26.34 & 30.94 & 66.36 \\
			7                    & default     & 48.76 & 0     & 4.3   & 2.45  & 26.73 & 32.94 & 66.74 \\
			7                    & convergence & 48.12 & 0     & 4.29  & 2.44  & 26.81 & 32.8  & 66.66 \\
			7                    & t5          & 49.15 & 0     & 4.2   & 2.39  & 26.68 & 32.3  & 66.57 \\
			10                   & default     & 49.51 & 0     & 4.34  & 2.47  & 26.74 & 33.02 & 66.79 \\
			10                   & convergence & 49.26 & 0     & 4.38  & 2.5   & 26.96 & 33.19 & 66.8  \\
			10                   & t5          & 49.76 & 0     & 4.28  & 2.44  & 26.52 & 33.02 & 66.78 \\
			\midrule \multicolumn{9}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 58.95 & 18.28 & 26    & 26.24 & 32.76 & 30.69 & 74.73 \\
			2                    & convergence & 62.13 & 17.42 & 25    & 25.16 & 32.47 & 30.64 & 74.24 \\
			2                    & t5          & 60.47 & 16.76 & 24.59 & 24.74 & 31.64 & 28.98 & 74.18 \\
			5                    & default     & 64.68 & 19.92 & 28.59 & 28.95 & 35.41 & 35.54 & 76.28 \\
			5                    & convergence & 64.96 & 20.25 & 28.83 & 28.95 & 35.77 & 36.01 & 76.25 \\
			5                    & t5          & 64.07 & 18.53 & 27.17 & 27.45 & 33.77 & 32.63 & 75.63 \\
			7                    & default     & 64.43 & 20.22 & 28.99 & 29.04 & 36.01 & 36.09 & 76.61 \\
			7                    & convergence & 64.43 & 20.72 & 29.47 & 29.55 & 37.19 & 36.81 & 76.7  \\
			7                    & t5          & 64.82 & 19.7  & 28.6  & 28.82 & 35.62 & 34.85 & 76.17 \\
			10                   & default     & 63.96 & 20    & 28.98 & 29.05 & 36.77 & 36.2  & 76.48 \\
			10                   & convergence & 64.38 & 20.55 & 29.3  & 29.53 & 36.17 & 36.32 & 76.58 \\
			10                   & t5          & 64.76 & 20    & 29.11 & 29.36 & 36.4  & 35.65 & 76.47 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule \# of Hints & Ranking     & ACC   & EM    & F1    & PR    & RC    & CON   & BERT  \\
			\midrule \multicolumn{9}{c}{\textit{Zero-Shot}} \\
			\midrule 2           & default     & 47.33 & 0     & 6.23  & 3.65  & 38.76 & 41.49 & 67.96 \\
			2                    & convergence & 46.25 & 0     & 6.19  & 3.64  & 39.29 & 41.54 & 67.81 \\
			2                    & t5          & 49.75 & 0     & 6.2   & 3.62  & 37.08 & 38.48 & 67.91 \\
			5                    & default     & 52.7  & 0     & 6.7   & 3.93  & 39.31 & 43.7  & 68.58 \\
			5                    & convergence & 52.45 & 0     & 6.66  & 3.92  & 39.18 & 43.21 & 68.48 \\
			5                    & t5          & 52.6  & 0     & 6.68  & 3.94  & 38.38 & 42.18 & 68.48 \\
			7                    & default     & 53.58 & 0     & 6.9   & 4.06  & 39.84 & 44.34 & 68.66 \\
			7                    & convergence & 53.44 & 0     & 6.83  & 4.03  & 39.42 & 44.14 & 68.56 \\
			7                    & t5          & 53.39 & 0     & 6.87  & 4.05  & 38.43 & 43.01 & 68.59 \\
			10                   & default     & 53.93 & 0     & 6.98  & 4.11  & 40.02 & 44.39 & 68.65 \\
			10                   & convergence & 54.08 & 0     & 7.01  & 4.14  & 40.04 & 45.23 & 68.79 \\
			10                   & t5          & 53.98 & 0     & 6.95  & 4.1   & 39.62 & 44.09 & 68.65 \\
			\midrule \multicolumn{9}{c}{\textit{Few-Shot}}  \\
			\midrule 2           & default     & 48.97 & 16.68 & 29.06 & 29.21 & 40.11 & 41.58 & 76    \\
			2                    & convergence & 54.13 & 16.83 & 28.81 & 28.89 & 40.12 & 41.14 & 75.65 \\
			2                    & t5          & 51.03 & 16.58 & 29.13 & 29.17 & 39.69 & 40.75 & 75.84 \\
			5                    & default     & 55.56 & 18.95 & 33.73 & 33.64 & 45.62 & 47.93 & 77.89 \\
			5                    & convergence & 56.15 & 19.69 & 34.52 & 34.36 & 46.04 & 48.38 & 78.12 \\
			5                    & t5          & 55.51 & 19.88 & 34.7  & 34.57 & 46.11 & 47.54 & 78.1  \\
			7                    & default     & 56.05 & 18.9  & 34.42 & 34.2  & 46.44 & 48.57 & 78.34 \\
			7                    & convergence & 56.55 & 20.28 & 35.35 & 35.31 & 47.32 & 49.9  & 78.51 \\
			7                    & t5          & 55.76 & 20.23 & 35.22 & 34.93 & 46.75 & 49.02 & 78.5  \\
			10                   & default     & 56.25 & 18.85 & 34.68 & 34.51 & 47.15 & 49.75 & 78.36 \\
			10                   & convergence & 55.91 & 18.9  & 33.68 & 33.5  & 46.21 & 48.77 & 78.02 \\
			10                   & t5          & 56.94 & 18.85 & 34.4  & 34.13 & 46.98 & 49.66 & 78.09 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 78  & 0  & 11.26 & 6.62  & 54.65 & 73  & 71.7  \\
			2           & convergence & 78  & 0  & 11.26 & 6.62  & 54.65 & 73  & 71.71 \\
			2           & t5          & 79  & 0  & 11.39 & 6.75  & 54.58 & 74  & 71.87 \\
			5           & default     & 76  & 0  & 10.85 & 6.52  & 47.73 & 74  & 71.71 \\
			5           & convergence & 76  & 0  & 10.85 & 6.52  & 47.73 & 74  & 71.72 \\
			5           & t5          & 73  & 0  & 10.62 & 6.44  & 44.65 & 67  & 71.45 \\
			7           & default     & 77  & 0  & 11.04 & 6.63  & 48.07 & 74  & 71.62 \\
			7           & convergence & 77  & 0  & 11.09 & 6.66  & 48.07 & 74  & 71.65 \\
			7           & t5          & 74  & 0  & 10.47 & 6.31  & 44.15 & 70  & 71.35 \\
			10          & default     & 75  & 0  & 10.98 & 6.61  & 46.65 & 73  & 71.46 \\
			10          & convergence & 75  & 0  & 10.98 & 6.61  & 46.65 & 73  & 71.46 \\
			10          & t5          & 76  & 0  & 10.47 & 6.31  & 43.4  & 72  & 71.75 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 76  & 65 & 69.42 & 68.26 & 73.57 & 79  & 92.03 \\
			2           & convergence & 78  & 61 & 69.45 & 67.5  & 74.95 & 76  & 91.52 \\
			2           & t5          & 73  & 61 & 68.37 & 66.86 & 73.07 & 74  & 91.03 \\
			5           & default     & 75  & 66 & 71.93 & 70.65 & 75.37 & 78  & 92.84 \\
			5           & convergence & 76  & 67 & 72.91 & 71.56 & 76.17 & 78  & 92.66 \\
			5           & t5          & 75  & 65 & 70.46 & 69.06 & 75.45 & 77  & 91.86 \\
			7           & default     & 80  & 62 & 67.41 & 66.26 & 73.07 & 74  & 90.93 \\
			7           & convergence & 79  & 65 & 71.44 & 70.71 & 75.7  & 79  & 92.18 \\
			7           & t5          & 84  & 60 & 67.91 & 66.33 & 73.53 & 75  & 91    \\
			10          & default     & 83  & 59 & 67.05 & 65.31 & 73.03 & 74  & 90.83 \\
			10          & convergence & 84  & 62 & 69.49 & 67.75 & 76.07 & 78  & 91.65 \\
			10          & t5          & 79  & 63 & 70.55 & 69.21 & 74.7  & 75  & 91.65 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\multicolumn{1}{c}{\# of Hints} & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                                         \\ \midrule
			2                               & default     & 68  & 0  & 9.37  & 5.57  & 47.48 & 65  & 70.51 \\
			2                               & convergence & 68  & 0  & 9.37  & 5.57  & 47.48 & 65  & 70.52 \\
			2                               & t5          & 70  & 0  & 9.55  & 5.68  & 46.37 & 60  & 70.38 \\
			5                               & default     & 67  & 0  & 9.15  & 5.43  & 44.4  & 60  & 70.6  \\
			5                               & convergence & 67  & 0  & 9.15  & 5.43  & 44.4  & 60  & 70.62 \\
			5                               & t5          & 69  & 0  & 9.52  & 5.63  & 45.65 & 59  & 70.74 \\
			7                               & default     & 70  & 0  & 9.63  & 5.73  & 43.1  & 61  & 70.85 \\
			7                               & convergence & 70  & 0  & 9.64  & 5.74  & 44.1  & 61  & 70.76 \\
			7                               & t5          & 68  & 0  & 8.97  & 5.3   & 44.52 & 60  & 70.56 \\
			10                              & default     & 65  & 0  & 9.84  & 5.87  & 43.85 & 57  & 70.8  \\
			10                              & convergence & 65  & 0  & 9.83  & 5.87  & 43.85 & 57  & 70.79 \\
			10                              & t5          & 67  & 0  & 9.09  & 5.38  & 43.68 & 58  & 70.55 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                                          \\ \midrule
			2                               & default     & 77  & 53 & 63.07 & 61.23 & 71.98 & 73  & 88.66 \\
			2                               & convergence & 74  & 55 & 64.05 & 62.37 & 71.57 & 75  & 88.96 \\
			2                               & t5          & 77  & 53 & 61.65 & 60.35 & 66.62 & 69  & 88.8  \\
			5                               & default     & 78  & 57 & 65.61 & 64.56 & 70.37 & 71  & 89.92 \\
			5                               & convergence & 74  & 57 & 65.15 & 64.18 & 70.83 & 74  & 89.73 \\
			5                               & t5          & 76  & 54 & 63.04 & 61.72 & 66.96 & 70  & 89.31 \\
			7                               & default     & 72  & 52 & 62.26 & 61.34 & 66.08 & 68  & 89.18 \\
			7                               & convergence & 74  & 54 & 63.04 & 61.91 & 68.75 & 69  & 89.05 \\
			7                               & t5          & 76  & 57 & 67.23 & 65.56 & 71.74 & 72  & 90.65 \\
			10                              & default     & 75  & 55 & 62.24 & 61.49 & 66.67 & 70  & 89.29 \\
			10                              & convergence & 73  & 54 & 62.3  & 61.5  & 66.25 & 71  & 89.3  \\
			10                              & t5          & 73  & 58 & 67.81 & 66.32 & 71.78 & 72  & 90.99 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 77  & 0  & 9.79  & 5.67  & 52.41 & 71  & 71.2  \\
			2           & convergence & 77  & 0  & 9.79  & 5.67  & 52.41 & 71  & 71.2  \\
			2           & t5          & 79  & 0  & 9.98  & 5.91  & 48.09 & 73  & 71.39 \\
			5           & default     & 77  & 0  & 9.77  & 5.76  & 46.86 & 69  & 71.35 \\
			5           & convergence & 77  & 0  & 9.86  & 5.81  & 46.86 & 69  & 71.42 \\
			5           & t5          & 78  & 0  & 9.64  & 5.67  & 47.24 & 70  & 71.41 \\
			7           & default     & 78  & 0  & 9.83  & 5.83  & 45.53 & 71  & 71.44 \\
			7           & convergence & 78  & 0  & 9.9   & 5.88  & 45.53 & 71  & 71.46 \\
			7           & t5          & 78  & 0  & 9.92  & 5.87  & 48.24 & 71  & 71.65 \\
			10          & default     & 75  & 0  & 10.3  & 6.18  & 45.27 & 66  & 71.37 \\
			10          & convergence & 75  & 0  & 10.31 & 6.18  & 45.27 & 66  & 71.37 \\
			10          & t5          & 78  & 0  & 9.83  & 5.82  & 48.07 & 71  & 71.48 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 76  & 64 & 72.83 & 71.85 & 78.17 & 80  & 91.75 \\
			2           & convergence & 78  & 64 & 71.75 & 70.97 & 76.87 & 80  & 91.24 \\
			2           & t5          & 76  & 56 & 65.61 & 64.13 & 74.62 & 78  & 89.27 \\
			5           & default     & 84  & 65 & 73.29 & 71.82 & 77.67 & 78  & 92.26 \\
			5           & convergence & 86  & 67 & 73.79 & 72.4  & 77    & 76  & 92.28 \\
			5           & t5          & 83  & 64 & 74.49 & 72.81 & 78.67 & 81  & 92.37 \\
			7           & default     & 84  & 67 & 75.61 & 74.33 & 79.5  & 81  & 92.5  \\
			7           & convergence & 88  & 68 & 76.1  & 74.87 & 79.17 & 80  & 92.65 \\
			7           & t5          & 83  & 67 & 77.04 & 74.87 & 82.17 & 83  & 93.33 \\
			10          & default     & 88  & 68 & 74.74 & 73.39 & 78.7  & 82  & 92.59 \\
			10          & convergence & 84  & 66 & 74.25 & 72.42 & 79.2  & 80  & 92.27 \\
			10          & t5          & 84  & 64 & 74.3  & 72.43 & 80.67 & 82  & 92    \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 76  & 0  & 10.61 & 6.29  & 49.1  & 71  & 71.72 \\
			2           & convergence & 76  & 0  & 10.71 & 6.35  & 49.02 & 71  & 71.74 \\
			2           & t5          & 75  & 0  & 10.27 & 6.09  & 49.53 & 68  & 71.47 \\
			5           & default     & 83  & 0  & 10.66 & 6.31  & 48.23 & 75  & 71.68 \\
			5           & convergence & 83  & 0  & 10.65 & 6.31  & 48.23 & 76  & 71.68 \\
			5           & t5          & 78  & 0  & 10.28 & 6.1   & 49.52 & 70  & 71.47 \\
			7           & default     & 82  & 0  & 10.86 & 6.5   & 46.45 & 73  & 71.74 \\
			7           & convergence & 82  & 0  & 10.77 & 6.43  & 45.65 & 73  & 71.75 \\
			7           & t5          & 80  & 0  & 10.22 & 6.05  & 47.15 & 74  & 71.59 \\
			10          & default     & 80  & 0  & 10.97 & 6.55  & 47.37 & 74  & 71.68 \\
			10          & convergence & 80  & 0  & 10.97 & 6.55  & 47.37 & 74  & 71.68 \\
			10          & t5          & 80  & 0  & 10.86 & 6.41  & 48.15 & 73  & 71.91 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 79  & 69 & 74.45 & 73.3  & 77.5  & 81  & 92.51 \\
			2           & convergence & 78  & 67 & 72.51 & 71.31 & 75.9  & 78  & 92.24 \\
			2           & t5          & 76  & 69 & 74.58 & 73.92 & 77.87 & 81  & 92.51 \\
			5           & default     & 79  & 65 & 74.74 & 72.74 & 79.53 & 82  & 92.32 \\
			5           & convergence & 81  & 67 & 73.21 & 72.05 & 76.87 & 80  & 92.05 \\
			5           & t5          & 75  & 64 & 70.11 & 69.85 & 73.4  & 76  & 91.34 \\
			7           & default     & 81  & 66 & 74.5  & 73.19 & 80.07 & 83  & 92.49 \\
			7           & convergence & 86  & 66 & 73.18 & 72.07 & 77.57 & 80  & 92.16 \\
			7           & t5          & 78  & 66 & 74.52 & 73.16 & 79.07 & 80  & 92.13 \\
			10          & default     & 84  & 67 & 74.37 & 72.85 & 78.37 & 82  & 92.26 \\
			10          & convergence & 82  & 60 & 69.29 & 67.64 & 74.4  & 78  & 91.35 \\
			10          & t5          & 81  & 62 & 71.23 & 69.69 & 75.7  & 77  & 91.78 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 78  & 0  & 10.12 & 5.84  & 53.18 & 77  & 71.44 \\
			2           & convergence & 78  & 0  & 10.12 & 5.84  & 53.18 & 77  & 71.44 \\
			2           & t5          & 78  & 0  & 9.98  & 5.91  & 47.53 & 72  & 71.39 \\
			5           & default     & 81  & 0  & 10.49 & 6.25  & 45.47 & 77  & 71.95 \\
			5           & convergence & 81  & 0  & 10.49 & 6.25  & 46.13 & 77  & 71.95 \\
			5           & t5          & 81  & 0  & 10.71 & 6.42  & 45.52 & 72  & 71.52 \\
			7           & default     & 78  & 0  & 10.56 & 6.35  & 45.63 & 72  & 71.79 \\
			7           & convergence & 79  & 0  & 10.69 & 6.42  & 46.38 & 73  & 71.81 \\
			7           & t5          & 81  & 0  & 10.87 & 6.55  & 46.72 & 73  & 71.74 \\
			10          & default     & 80  & 0  & 10.47 & 6.23  & 45.97 & 74  & 71.73 \\
			10          & convergence & 79  & 0  & 10.36 & 6.16  & 45.47 & 73  & 71.71 \\
			10          & t5          & 80  & 0  & 10.24 & 6.12  & 43.72 & 71  & 71.55 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 80  & 65 & 72.04 & 71.1  & 77.78 & 79  & 91.63 \\
			2           & convergence & 85  & 61 & 69.52 & 67.91 & 78.79 & 80  & 91.07 \\
			2           & t5          & 86  & 65 & 69.03 & 68.65 & 72.23 & 75  & 90.92 \\
			5           & default     & 89  & 63 & 70.62 & 69.61 & 74.2  & 74  & 91.37 \\
			5           & convergence & 84  & 65 & 72.3  & 71.34 & 76.23 & 77  & 92.06 \\
			5           & t5          & 90  & 61 & 69.28 & 67.44 & 76.21 & 80  & 91.14 \\
			7           & default     & 87  & 64 & 71.98 & 70.83 & 76.87 & 80  & 91.88 \\
			7           & convergence & 84  & 67 & 74.29 & 73.18 & 78.87 & 79  & 92.09 \\
			7           & t5          & 88  & 66 & 73    & 71.89 & 77.41 & 79  & 91.94 \\
			10          & default     & 83  & 63 & 71.38 & 69.84 & 77.03 & 80  & 91.63 \\
			10          & convergence & 85  & 65 & 72.14 & 70.6  & 77.87 & 79  & 91.85 \\
			10          & t5          & 87  & 64 & 70.67 & 69.68 & 74.98 & 77  & 91.64 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 78  & 0  & 10.54 & 6.2   & 50.61 & 70  & 71.43 \\
			2           & convergence & 78  & 0  & 10.55 & 6.2   & 50.61 & 70  & 71.45 \\
			2           & t5          & 75  & 0  & 10.69 & 6.33  & 48.28 & 73  & 71.6  \\
			5           & default     & 79  & 0  & 10.11 & 6.09  & 43.37 & 73  & 71.73 \\
			5           & convergence & 79  & 0  & 10.07 & 6.06  & 43.57 & 73  & 71.74 \\
			5           & t5          & 80  & 0  & 9.94  & 5.9   & 47.22 & 75  & 71.58 \\
			7           & default     & 77  & 0  & 10.47 & 6.29  & 45.37 & 72  & 71.93 \\
			7           & convergence & 77  & 0  & 10.47 & 6.29  & 45.37 & 72  & 71.94 \\
			7           & t5          & 77  & 0  & 10.83 & 6.44  & 48.19 & 73  & 71.92 \\
			10          & default     & 80  & 0  & 10.53 & 6.35  & 43.62 & 73  & 72.08 \\
			10          & convergence & 80  & 0  & 10.51 & 6.34  & 43.62 & 73  & 72.07 \\
			10          & t5          & 80  & 0  & 10.26 & 6.13  & 45.63 & 74  & 71.79 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 87  & 72 & 78.47 & 77.52 & 82.5  & 84  & 93.36 \\
			2           & convergence & 88  & 71 & 78.52 & 77.14 & 82.83 & 84  & 93.44 \\
			2           & t5          & 79  & 71 & 77.53 & 76.81 & 79.78 & 81  & 93.3  \\
			5           & default     & 89  & 70 & 77.34 & 76.24 & 82.17 & 86  & 93.93 \\
			5           & convergence & 90  & 73 & 79.72 & 78.48 & 82.83 & 83  & 93.99 \\
			5           & t5          & 83  & 68 & 75.33 & 74.36 & 78.37 & 81  & 92.72 \\
			7           & default     & 88  & 72 & 77.4  & 76.67 & 79.5  & 81  & 93.51 \\
			7           & convergence & 91  & 71 & 77.85 & 76.46 & 81.53 & 83  & 93.5  \\
			7           & t5          & 89  & 66 & 72.87 & 71.83 & 75.5  & 80  & 92.39 \\
			10          & default     & 90  & 71 & 77.85 & 76.89 & 80.2  & 83  & 93.83 \\
			10          & convergence & 90  & 68 & 76.76 & 75.48 & 80.92 & 82  & 93.05 \\
			10          & t5          & 87  & 72 & 80.04 & 78.29 & 85.17 & 86  & 93.67 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 81  & 0  & 10.6  & 6.13  & 58.87 & 81  & 71.45 \\
			2           & convergence & 81  & 0  & 10.6  & 6.13  & 59.37 & 81  & 71.45 \\
			2           & t5          & 79  & 0  & 9.94  & 5.81  & 53.97 & 77  & 71.55 \\
			5           & default     & 83  & 0  & 10.25 & 6.07  & 50.38 & 77  & 71.55 \\
			5           & convergence & 83  & 0  & 10.25 & 6.07  & 50.38 & 78  & 71.59 \\
			5           & t5          & 82  & 0  & 10.17 & 6.03  & 46.72 & 79  & 72.14 \\
			7           & default     & 81  & 0  & 9.89  & 5.87  & 48.43 & 76  & 71.61 \\
			7           & convergence & 81  & 0  & 9.89  & 5.87  & 48.43 & 76  & 71.61 \\
			7           & t5          & 82  & 0  & 10.28 & 6.1   & 45.05 & 78  & 71.99 \\
			10          & default     & 87  & 0  & 10.74 & 6.41  & 49.77 & 79  & 72.12 \\
			10          & convergence & 86  & 0  & 10.72 & 6.4   & 48.77 & 78  & 72.05 \\
			10          & t5          & 84  & 0  & 10.57 & 6.3   & 46.12 & 78  & 72.08 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 81  & 65 & 74.77 & 73.21 & 78.83 & 80  & 92.14 \\
			2           & convergence & 83  & 67 & 75.4  & 73.8  & 82.37 & 83  & 92.77 \\
			2           & t5          & 78  & 68 & 75.09 & 73.85 & 79.28 & 81  & 92.09 \\
			5           & default     & 85  & 72 & 78.73 & 77.28 & 83.2  & 85  & 93.33 \\
			5           & convergence & 88  & 69 & 77.18 & 75.9  & 81.7  & 83  & 93.04 \\
			5           & t5          & 90  & 64 & 70.63 & 69.26 & 75.5  & 79  & 91.22 \\
			7           & default     & 87  & 65 & 74.77 & 72.42 & 81.95 & 82  & 91.84 \\
			7           & convergence & 88  & 72 & 79.74 & 78.14 & 83.7  & 84  & 93.57 \\
			7           & t5          & 86  & 67 & 73.69 & 72.2  & 78    & 79  & 92.11 \\
			10          & default     & 89  & 67 & 75.48 & 74.19 & 79.87 & 82  & 92.54 \\
			10          & convergence & 88  & 72 & 78.72 & 77.95 & 81.7  & 82  & 93.1  \\
			10          & t5          & 85  & 64 & 71.87 & 70.62 & 75.33 & 77  & 91.38 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 84  & 0  & 11.07 & 6.55  & 53.63 & 80  & 72.23 \\
			2           & convergence & 84  & 0  & 11.06 & 6.55  & 53.13 & 79  & 72.22 \\
			2           & t5          & 81  & 0  & 11.59 & 6.88  & 52.93 & 79  & 72.39 \\
			5           & default     & 86  & 0  & 11.5  & 6.82  & 53.07 & 82  & 72.54 \\
			5           & convergence & 86  & 0  & 11.48 & 6.81  & 53.07 & 82  & 72.56 \\
			5           & t5          & 83  & 0  & 11.81 & 7.02  & 51.35 & 79  & 72.36 \\
			7           & default     & 88  & 0  & 11.83 & 7.05  & 53    & 88  & 72.47 \\
			7           & convergence & 88  & 0  & 11.83 & 7.05  & 53    & 88  & 72.47 \\
			7           & t5          & 85  & 0  & 11.76 & 7.01  & 52.55 & 83  & 72.48 \\
			10          & default     & 84  & 0  & 12.03 & 7.15  & 51.7  & 86  & 72.32 \\
			10          & convergence & 84  & 0  & 12.03 & 7.15  & 51.7  & 86  & 72.33 \\
			10          & t5          & 85  & 0  & 11.9  & 7.07  & 51.35 & 84  & 72.4  \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 80  & 73 & 79.43 & 78.44 & 83.67 & 84  & 93.77 \\
			2           & convergence & 83  & 71 & 74.81 & 74.53 & 78.33 & 81  & 92.68 \\
			2           & t5          & 86  & 70 & 77.09 & 76.6  & 79.17 & 83  & 93.53 \\
			5           & default     & 87  & 70 & 77.2  & 75.57 & 81.17 & 84  & 93.14 \\
			5           & convergence & 93  & 66 & 75.26 & 73.14 & 80    & 84  & 92.24 \\
			5           & t5          & 95  & 71 & 80.07 & 79.18 & 83.5  & 84  & 93.6  \\
			7           & default     & 90  & 73 & 81.24 & 79.73 & 85.5  & 89  & 94.58 \\
			7           & convergence & 89  & 72 & 81.84 & 80.07 & 86.17 & 88  & 94.6  \\
			7           & t5          & 92  & 72 & 80.91 & 79.44 & 85    & 84  & 94.03 \\
			10          & default     & 89  & 70 & 80.47 & 78.07 & 85.67 & 87  & 94.16 \\
			10          & convergence & 92  & 70 & 79.81 & 77.93 & 84.83 & 88  & 94.12 \\
			10          & t5          & 91  & 70 & 80.41 & 78.08 & 85.83 & 86  & 93.83 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 83  & 0  & 11.27 & 6.76  & 50.72 & 81  & 72.39 \\
			2           & convergence & 83  & 0  & 11.28 & 6.77  & 50.72 & 81  & 72.41 \\
			2           & t5          & 80  & 0  & 10.54 & 6.26  & 48.2  & 71  & 71.83 \\
			5           & default     & 82  & 0  & 11.3  & 6.76  & 50.85 & 79  & 72.42 \\
			5           & convergence & 82  & 0  & 11.3  & 6.76  & 50.85 & 79  & 72.42 \\
			5           & t5          & 85  & 0  & 11.71 & 7.03  & 49.68 & 76  & 72.32 \\
			7           & default     & 82  & 0  & 10.98 & 6.58  & 45.92 & 76  & 72.38 \\
			7           & convergence & 82  & 0  & 11.12 & 6.69  & 45.92 & 76  & 72.38 \\
			7           & t5          & 82  & 0  & 11.01 & 6.54  & 49.63 & 76  & 72.01 \\
			10          & default     & 83  & 0  & 11.37 & 6.82  & 46.83 & 76  & 72.11 \\
			10          & convergence & 83  & 0  & 11.37 & 6.82  & 46.83 & 76  & 72.11 \\
			10          & t5          & 82  & 0  & 11.29 & 6.76  & 48.13 & 75  & 72.28 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 87  & 72 & 79.96 & 78.86 & 83.17 & 86  & 93.83 \\
			2           & convergence & 85  & 70 & 76.91 & 75.76 & 79.87 & 83  & 93.58 \\
			2           & t5          & 85  & 72 & 77.04 & 76.75 & 79.67 & 82  & 93.21 \\
			5           & default     & 91  & 69 & 80.06 & 78.11 & 85.87 & 87  & 94.02 \\
			5           & convergence & 90  & 67 & 77.64 & 75.72 & 84.2  & 87  & 93.42 \\
			5           & t5          & 87  & 71 & 79.53 & 77.86 & 82.7  & 86  & 94.09 \\
			7           & default     & 86  & 70 & 78.96 & 76.83 & 84.2  & 85  & 93.55 \\
			7           & convergence & 89  & 72 & 79.62 & 78.6  & 83.5  & 84  & 93.77 \\
			7           & t5          & 82  & 70 & 78.74 & 77.2  & 83.33 & 87  & 93.59 \\
			10          & default     & 87  & 69 & 79.4  & 77.18 & 85.4  & 86  & 93.38 \\
			10          & convergence & 88  & 66 & 75.29 & 73.08 & 81.2  & 82  & 92.46 \\
			10          & t5          & 84  & 70 & 80.85 & 79.11 & 86.2  & 87  & 93.9  \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 87  & 0  & 11.91 & 7.07  & 56.4  & 82  & 72.3  \\
			2           & convergence & 87  & 0  & 11.89 & 7.06  & 56.4  & 82  & 72.28 \\
			2           & t5          & 89  & 0  & 11.67 & 7.02  & 58.62 & 83  & 72.1  \\
			5           & default     & 92  & 0  & 11.58 & 6.9   & 50.98 & 83  & 72.75 \\
			5           & convergence & 92  & 0  & 11.58 & 6.9   & 50.98 & 83  & 72.75 \\
			5           & t5          & 90  & 0  & 11.65 & 6.99  & 55.4  & 84  & 72.54 \\
			7           & default     & 90  & 0  & 10.48 & 6.16  & 49.65 & 82  & 72.19 \\
			7           & convergence & 90  & 0  & 10.48 & 6.16  & 49.65 & 82  & 72.19 \\
			7           & t5          & 92  & 0  & 11.89 & 7.09  & 55.32 & 90  & 72.69 \\
			10          & default     & 93  & 0  & 11.56 & 6.87  & 51.43 & 88  & 72.71 \\
			10          & convergence & 93  & 0  & 11.56 & 6.87  & 51.43 & 88  & 72.71 \\
			10          & t5          & 93  & 0  & 11.81 & 7.08  & 51.77 & 87  & 72.47 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 91  & 74 & 81.23 & 79.74 & 84.5  & 88  & 94.17 \\
			2           & convergence & 89  & 68 & 77.49 & 75.42 & 82.7  & 88  & 93.21 \\
			2           & t5          & 87  & 70 & 77.64 & 76.1  & 80.7  & 84  & 93.54 \\
			5           & default     & 93  & 73 & 81.89 & 80.01 & 86.7  & 90  & 94.81 \\
			5           & convergence & 93  & 78 & 84.97 & 83.61 & 88.5  & 90  & 95.5  \\
			5           & t5          & 89  & 74 & 82.96 & 81.43 & 87.7  & 91  & 94.74 \\
			7           & default     & 91  & 76 & 83.34 & 81.78 & 88.4  & 90  & 95.45 \\
			7           & convergence & 91  & 77 & 86.16 & 84.07 & 92    & 94  & 95.57 \\
			7           & t5          & 89  & 75 & 84.72 & 82.72 & 90.53 & 92  & 94.73 \\
			10          & default     & 90  & 74 & 82.59 & 81.43 & 87.2  & 92  & 94.79 \\
			10          & convergence & 89  & 75 & 84.31 & 82.87 & 87.7  & 91  & 94.96 \\
			10          & t5          & 86  & 75 & 84.99 & 82.83 & 90.37 & 95  & 95.52 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}lllllllll@{}}
			\toprule
			\# of Hints & Ranking     & ACC & EM & F1    & PR    & RC    & CON & BERT  \\ \midrule
			\multicolumn{9}{c}{\textit{Zero-Shot}}                                     \\ \midrule
			2           & default     & 85  & 0  & 10.38 & 6.11  & 53.5  & 81  & 71.85 \\
			2           & convergence & 85  & 0  & 10.38 & 6.11  & 53.5  & 81  & 71.85 \\
			2           & t5          & 85  & 0  & 10.83 & 6.34  & 53.9  & 80  & 72.11 \\
			5           & default     & 96  & 0  & 11.5  & 6.8   & 53.97 & 89  & 73.2  \\
			5           & convergence & 96  & 0  & 11.5  & 6.8   & 53.97 & 89  & 73.2  \\
			5           & t5          & 88  & 0  & 11.78 & 6.92  & 52.62 & 81  & 72.58 \\
			7           & default     & 93  & 0  & 11.62 & 6.84  & 52.4  & 87  & 72.84 \\
			7           & convergence & 93  & 0  & 11.62 & 6.84  & 52.4  & 87  & 72.84 \\
			7           & t5          & 91  & 0  & 11.81 & 6.99  & 52.36 & 86  & 72.55 \\
			10          & default     & 94  & 0  & 11.56 & 6.76  & 55.4  & 87  & 72.5  \\
			10          & convergence & 94  & 0  & 11.55 & 6.75  & 55.4  & 87  & 72.49 \\
			10          & t5          & 95  & 0  & 11.12 & 6.52  & 52.62 & 90  & 72.74 \\ \midrule
			\multicolumn{9}{c}{\textit{Few-Shot}}                                      \\ \midrule
			2           & default     & 86  & 73 & 80.59 & 79.44 & 84.53 & 88  & 94.06 \\
			2           & convergence & 88  & 72 & 80.25 & 79.05 & 84.33 & 87  & 94.23 \\
			2           & t5          & 90  & 72 & 80.58 & 78.71 & 85.67 & 88  & 94.05 \\
			5           & default     & 90  & 75 & 85.65 & 84.43 & 89    & 90  & 95.32 \\
			5           & convergence & 89  & 73 & 83.32 & 81.64 & 88.37 & 91  & 94.57 \\
			5           & t5          & 91  & 70 & 80.91 & 78.7  & 86.53 & 87  & 93.85 \\
			7           & default     & 92  & 76 & 85.58 & 83.65 & 89.53 & 89  & 95.28 \\
			7           & convergence & 91  & 74 & 85.18 & 83.03 & 90.03 & 89  & 95.05 \\
			7           & t5          & 94  & 72 & 81.21 & 79.6  & 84.46 & 87  & 94.35 \\
			10          & default     & 93  & 76 & 87.29 & 85.03 & 92.17 & 92  & 95.46 \\
			10          & convergence & 94  & 75 & 85.12 & 83.14 & 89.2  & 90  & 95.01 \\
			10          & t5          & 91  & 73 & 85.61 & 82.9  & 91.03 & 91  & 95.21 \\ \bottomrule
		\end{tabular}
\begin{tabular}{@{}l|lllll@{}}
			\toprule Hint Generator & \# of Parameters & \# of Hints & Ranking & EM            & F1             \\
			\midrule \multicolumn{6}{c}{\textit{Zero-Shot}} \\
			\midrule LLaMA-Va       & 7b               & 10          & default & 33.0          & 36.82          \\
			WizardLM 70b            & 70b              & 7           & t5      & 34.0          & 37.02          \\
			LLaMA-FT                & 7b               & 2           & default & 35.0          & 39.43          \\
			LLaMA-Va                & 13b              & 7           & default & 35.0          & 40.39          \\
			LLaMA-Va                & 70b              & 10          & default & 35.0          & 37.63          \\
			LLaMA-FT                & 13b              & 2           & t5      & 38.0          & 40.73          \\
			LLaMA-FT                & 70b              & 7           & default & 38.0          & 41.23          \\
			Copilot                 & -                & 10          & default & 39.0          & 43.62          \\
			GPT 3.5                 & 175b             & 5           & default & 39.0          & 43.2           \\
			Gemini                  & -                & 10          & t5      & 42.0          & \textbf{46.19} \\
			GPT 4                   & -                & 10          & default & \textbf{43.0} & 44.5           \\
			\midrule \multicolumn{6}{c}{\textit{Few-Shot}}  \\
			\midrule LLaMA-Va       & 7b               & 2           & default & 37.0          & 40.37          \\
			LLaMA-FT                & 7b               & 10          & t5      & 42.0          & 44.72          \\
			LLaMA-Va                & 13b              & 5           & default & 45.0          & 48.44          \\
			LLaMA-Va                & 70b              & 2           & default & 45.0          & 47.17          \\
			LLaMA-FT                & 13b              & 7           & default & 46.0          & 49.22          \\
			LLaMA-FT                & 70b              & 7           & t5      & 47.0          & 48.22          \\
			WizardLM                & 70b              & 5           & default & 48.0          & 52.4           \\
			GPT 3.5                 & 175b             & 10          & t5      & 49.0          & 51.47          \\
			Copilot                 & -                & 5           & t5      & 52.0          & 56.03          \\
			Gemini                  & -                & 10          & default & 56.0          & 57.67          \\
			GPT 4                   & -                & 10          & default & \textbf{59.0} & \textbf{60.5}  \\
			\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}p{\textwidth}@{}}
		\toprule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
		\textbf{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		\textbf{Answer:} \textcolor{blue}{Miami}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\textbf{MSS-DPR: }                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\
		\texttt{Context:} rejected efforts to have separate residential and commercial land-use districts in 1948, 1962, and 1993. Consequently, rather than a single central business district as the center of the city's employment, multiple districts have grown throughout the city in addition to Downtown, which include Uptown, Texas Medical Center, Midtown, Greenway Plaza, Memorial City, Energy Corridor, Westchase, and Greenspoint. Houston has the fifth-tallest skyline in North America (after New York, Chicago, Toronto and Miami) and 36th-tallest in the world . A seven-mile (11 km) system of tunnels and skywalks links downtown buildings containing shops and restaurants, enabling pedestrians to avoid summer \\
		\texttt{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		\texttt{Answer:} \textit{There is no mention of a neighborhood called "Little Havana" in the provided context.}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\textbf{LLaMA-70b: }                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\
		\texttt{Context:} While \textcolor{blue}{Miami}'s Little Havana is more well-known than \textcolor{red}{New York}'s Little Havana, \textcolor{red}{New York}'s Little Havana is a vibrant neighborhood in the Bronx, specifically in the South Bronx area.                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
		\texttt{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		\texttt{Answer:} \textit{According to the context, the city with a neighborhood called Little Havana is \textcolor{red}{New York} (specifically, the Bronx)}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\textbf{\method:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\
		\texttt{Context:} It’s known for its vibrant nightlife, especially in a place called South Beach. It’s the only major U.S. city to be founded by a woman. It’s home to one of the largest cruise ship ports in the world. The city is known for its Art Deco Historic District, which showcases colorful buildings and neon signs. The city is often at risk from hurricanes due to its location.                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		\texttt{Answer:} \textit{Based on the context, the city with a neighborhood called Little Havana is \textcolor{blue}{Miami}}.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\bottomrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              
	\end{tabular}
\begin{tabular}{@{}p{\textwidth}@{}}
		\toprule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
		\textbf{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
		\textbf{Answer:} \textcolor{blue}{Miami}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\textbf{MSS-DPR: }                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Context:} Red Sandy Spika dress of Reba McEntire American recording artist Reba McEntire wore a sheer red dress to the 1993 Country Music Association Awards ceremony on September 29, 1993. The sheer fabric was covered with sequins, and cut with a low neckline. The garment was designed by stylist Sandy Spika, and McEntire wore it during a duet performance of "Does He Love You" with Linda Davis. McEntire later said, "I got more press off that dress than if I'd won entertainer of the year." According to McEntire, when her little sister, Susie, saw her on stage she leaned over and.                                                                                                                                                            \\
		\texttt{Question:} who sings does he love me with reba?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
		\texttt{Answer:} Linda Davis                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Context:} the introduction of The National Endowment for the Oceans, Coasts, and Great Lakes Act. This proposal is meant to preserve the ecosystems that coastal communities and economies depend on. Ocean Champions Ocean Champions, a 501(c)(4) environmental organization in the United States with a connected political action committee (Ocean Champions PAC), is the first national organization of its kind focused solely on oceans and ocean wildlife. Their goal is to create a political environment where protecting and restoring the oceans is a national government priority. They do this by helping to elect pro-ocean Congressional candidates and working to defeat the others.                                                                \\
		\texttt{Question:} where do the great lakes meet the ocean?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
		\texttt{Answer:} the Saint Lawrence River                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Context:} would be joining the cast as Melissa Shield and Katsuhisa Namase would play David Shield, both original characters. On June 11, 2018, "Weekly Sh\={o}dnen Jump" announced that Rikiya Koyama had been cast as the film's villain, Wolfram. Masaki Suda performs the film's theme song , which was written and composed by Hiromu Akita of amazarashi. Funimation and Toho premiered the film at Anime Expo in Los Angeles on July 5, 2018, and it was later released in Japan on August 3 of that year. The first one million audience members to see the movie will receive a special book containing.                                                                                                                                                   \\
		\texttt{Question:} when does the new my hero academia movie come out?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\texttt{Answer:} July 5 , 2018                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Context:} Sphenic number In number theory, a sphenic number (from , 'wedge') is a positive integer that is the product of three distinct prime numbers. A sphenic number is a product "pqr" where "p", "q", and "r" are three distinct prime numbers. This definition is more stringent than simply requiring the integer to have exactly three prime factors. For instance, $60 = 2 \times 3 \times 5$ has exactly 3 prime factors, but is not sphenic. The smallest sphenic number is $30 = 2 \times 3 \times 5$, the product of the smallest three primes. The first few sphenic numbers are.                                                                                                                                                                    \\
		\texttt{Question:} what is the smallest prime number that is greater than 30?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\
		\texttt{Answer:} 31                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Context:} She then cleans up the room and leaves. The next day, soon after Letty and Jerry have arrived at the home of his parents, a detective from New York arrives looking for Letty and demanding that she come with him. Jerry, Mrs. Lynton and Letty's maid accompany her to see District Attorney John J. Haney, who produces the letters and accuses Letty of murder. After she admits that she went to see Emile, Jerry lies by saying that he and Letty spent the night together at his apartment after she left Emile's, and that he knew all about the letters.                                                                                                                                                                                         \\
		\texttt{Question:} who plays letty in bring it on all or nothing?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Answer:} Francia Raisa                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		\texttt{Context:} rejected efforts to have separate residential and commercial land-use districts in 1948, 1962, and 1993. Consequently, rather than a single central business district as the center of the city's employment, multiple districts have grown throughout the city in addition to Downtown, which include Uptown, Texas Medical Center, Midtown, Greenway Plaza, Memorial City, Energy Corridor, Westchase, and Greenspoint. \textcolor{red}{Houston} has the fifth-tallest skyline in North America (after New York, Chicago, Toronto and \textcolor{blue}{Miami}) and 36th-tallest in the world . A seven-mile (11 km) system of tunnels and skywalks links downtown buildings containing shops and restaurants, enabling pedestrians to avoid summer \\
		\texttt{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
		\texttt{Answer:} \textit{\textcolor{red}{Houston}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\bottomrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 
	\end{tabular}
\begin{tabular}{@{}p{\textwidth}@{}}
		\toprule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
		\textbf{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
		\textbf{Answer:} \textcolor{blue}{Miami}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\textbf{LLaMA-70b: }                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Context:} The Nobel Peace Prize for 2009 was awarded to President Barack Obama "for his extraordinary efforts to strengthen international diplomacy and cooperation between nations."                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		\texttt{Question:} Who won the Nobel Peace Prize in 2009?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
		\texttt{Answer:} Barack Obama                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Context:} Edouard Daladier became Prime Minister of France in 1933, not in 1933. He actually served as Prime Minister of France from 1933 to 1934, and then again from 1938 to 1940.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
		\texttt{Question:} Edouard Daladier became Prime Minister of which country in 1933?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\texttt{Answer:} France                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Context:} Mahonia japonica, also known as Japanese Mahonia or Oregon Grape, is a deciduous shrub that produces yellow flowers in the late winter to early spring. In most regions, you can expect to see it in bloom from February to April, depending on your location and climate. In warmer climates, such as USDA Hardiness Zones 8-10, the flowers may appear as early as January. In cooler climates, such as USDA Hardiness Zones 5-7, the flowers may bloom later, from March to May. After the flowers have faded, Mahonia japonica produces blue-black berries that attract birds and other wildlife. The berries are an important food source for many animals, making this shrub a valuable addition to your garden or landscape. Keep in mind that the exact blooming period may vary depending on your specific location, weather conditions, and the age and health of your shrub. \\
		\texttt{Question:} If you have a 'Mahonia Japonica', in which season will it be in flower?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
		\texttt{Answer:} Winter                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Context:} The sport played under the "Harvard Rules" is Rugby. The "Harvard Rules" refer to the rules of Rugby that were used in the United States in the late 19th and early 20th centuries, particularly at Harvard University.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
		\texttt{Question:} Which sport is played under the 'Harvard Rules'?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\texttt{Answer:} Rugby                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Context:} After some research, I found that the person made an honorary citizen of Haslach, Austria in 1938, and had the honor withdrawn in 2004, was Adolf Hitler.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\
		\texttt{Question:} Who was made an honorary citizen of Haslach, Austria, in 1938, an honour withdrawn in 2004?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{Answer:} Adolf Hitler                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Context:} While \textcolor{blue}{Miami}'s Little Havana is more well-known than \textcolor{red}{New York}'s Little Havana, \textcolor{red}{New York}'s Little Havana is a vibrant neighborhood in the Bronx, specifically in the South Bronx area.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
		\texttt{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
		\texttt{Answer:} \textit{\textcolor{red}{New York}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\bottomrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
	\end{tabular}
\begin{tabular}{@{}p{\textwidth}@{}}
		\toprule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           
		\textbf{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\textbf{Answer:} \textcolor{blue}{Miami}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\textbf{\method: }                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Context:} He was the 44th President of the United States. He served as President from 2009 to 2017. He was the first African-American President of the United States. He was a member of the Democratic Party. He was born on August 4, 1961 in Honolulu, Hawaii. Before becoming President, he represented Illinois in the U.S. Senate from 2005 to 2008. He was awarded the Nobel Peace Prize in 2009 for his extraordinary efforts to strengthen international diplomacy and cooperation between peoples. He is married to Michelle Robinson and they have two children, Malia and Sasha. He graduated from Columbia University with a BA and from Harvard University with a JD. After graduating from Columbia University, he worked as a community organizer in Chicago.                                                                                                                                                                                                                                                                                              \\
		\texttt{Question:} Who won the Nobel Peace Prize in 2009?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
		\texttt{Answer:} Barack Obama                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Context:} The capital city of this country is Paris. This country is located in northwestern Europe. This country has a long history and has played a significant role in international affairs. The official language of this country is French. The currency used in this country is the Euro. This country has several major mountain ranges, including the Alps and the Pyrenees. This country is known for its cuisine, fashion, art, and architecture. This country is a member of the United Nations Security Council and is an official nuclear-weapon state. This country has a diverse landscape, with beautiful beaches, towering mountains, and fertile plains. This country has a rich cultural heritage and is home to many world-renowned museums and landmarks.                                                                                                                                                                                                                                                                                            \\
		\texttt{Question:} Edouard Daladier became Prime Minister of which country in 1933?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
		\texttt{Answer:} France                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Context:} Its the coldest season of the year. Its the season when snow falls in many regions. Its the season when many people celebrate Christmas and New Year's Eve. Its the season when days are shorter and nights are longer. Its the season when many animals hibernate. Its the season when people often wear warm clothes like coats, hats, and gloves. Its the season when many trees lose their leaves. Its the season when many people go skiing or snowboarding. Its the season that comes after autumn and before spring. Its the season when hot cocoa and warm fires are popular.                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{Question:} If you have a 'Mahonia Japonica', in which season will it be in flower?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
		\texttt{Answer:} Winter                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Context:} It is a team sport that originated in the United States. It is played with an oval-shaped ball. The objective of the game is to score points by advancing the ball into the opposing team's end zone. Points can be scored by carrying the ball across the opponent's goal line, throwing it to a teammate in the end zone, or kicking it through the opponent's goalposts. The game is divided into four quarters, each lasting 15 minutes. The team with possession of the ball, known as the offense, attempts to advance down the field by running or passing the ball.The opposing team, known as the defense, tries to stop the offense and take control of the ball for themselves.The offense must advance at least 10 yards in four downs or plays; if they fail, they turn over the ball to the opposing team. If the offense succeeds in advancing 10 yards or more, they are given a new set of four downs to continue their drive towards the end zone. The game is played on a rectangular field that measures 120 yards long and 53.3 yards wide. \\
		\texttt{Question:} Which sport is played under the 'Harvard Rules'?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
		\texttt{Answer:} AMERICAN FOOTBALL                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Context:} He was born on April 20, 1889 in Braunau am Inn, Austria. He was the leader of the Nazi Party. He became the chancellor of Germany in 1933. He took the title of Führer und Reichskanzler in 1934. He initiated World War II in Europe by invading Poland on September 1, 1939. He was closely involved in military operations throughout the war. He was central to the perpetration of the Holocaust. He committed suicide on April 30, 1945.His father's name was Alois and he was born in 1837. His mother's name was Klara and she died after much suffering in 1907.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
		\texttt{Question:} Who was made an honorary citizen of Haslach, Austria, in 1938, an honour withdrawn in 2004?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
		\texttt{Answer:} Adolf Hitler                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      \\
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\texttt{According to the following context, answer the question:}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
		\texttt{Context:} It’s known for its vibrant nightlife, especially in a place called South Beach. It’s the only major U.S. city to be founded by a woman. It’s home to one of the largest cruise ship ports in the world. The city is known for its Art Deco Historic District, which showcases colorful buildings and neon signs. The city is often at risk from hurricanes due to its location.                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
		\texttt{Question:} what city of USA has a neighborhood called little havana?                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\
		\texttt{Answer:} \textit{\textcolor{blue}{Miami}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
		                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
		\bottomrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
	\end{tabular}
